AMECOS: A Modular Event-based Framework for Concurrent Object Specification

In this work, we introduce a modular framework for specifying distributed systems that we call AMECOS. Specifically, our framework departs from the traditional use of sequential specification, which presents limitations both on the specification expressiveness and implementation efficiency of inherently concurrent objects, as documented by Casta\~neda, Rajsbaum and Raynal in CACM 2023. Our framework focuses on the interactions between the various system components, specified as concurrent objects. Interactions are described with sequences of object events. This provides a modular way of specifying distributed systems and separates legality (object semantics) from other issues, such as consistency. We demonstrate the usability of our framework by (i) specifying various well-known concurrent objects, such as registers, shared memory, message-passing, reliable broadcast, and consensus, (ii) providing hierarchies of ordering semantics (namely, consistency hierarchy, memory hierarchy, and reliable broadcast hierarchy), and (iii) presenting a novel axiomatic proof of the impossibility of the well-known Consensus problem.

==> fig/Asynchrony_Test_and_Set.tex <==
%\usepackage{tikz}

%\usetikzlibrary{math}
%\usetikzlibrary{arrows.meta}

% ------------ NOTATIONS ------------ %

\newcommand{\tsi}{\ensuremath{\mathit{TS\_Inv}}\xspace}
\newcommand{\tsr}{\ensuremath{\mathit{TS\_Rep}}\xspace}

\newcommand{\wi}{\ensuremath{\mathit{W\_Inv}}\xspace}
\newcommand{\wre}{\ensuremath{\mathit{W\_Rep}}\xspace}

\newcommand{\ri}{\ensuremath{\mathit{R\_Inv}}\xspace}
\newcommand{\rre}{\ensuremath{\mathit{R\_Rep}}\xspace}

% ------------ MISC ------------ %

% \newcommand{\ie}{\textit{i.e.},\xspace}
% \newcommand{\eg}{\textit{e.g.},\xspace}
% \newcommand{\etc}{\textit{etc.}\xspace}


% \usepackage{tikz}


\newcommand{\fontSize}{\small}
\begin{tikzpicture}
\tikzmath{
\xOffset=4;
\yOffset=1;
\wNode=2;
}

\renewcommand{\fontSize}{\small}

% BROADCAST CONSISTENCIES
\node[draw,align=center,minimum width=0.25* \xOffset cm] (init) at (0 *\xOffset,0) {\fontSize $\varnothing$};

\node[draw,align=center,minimum width=\wNode cm] (node1) at (\xOffset, \yOffset) {\fontSize $\tsi_1$};

\node[draw,align=center,minimum width=\wNode cm] (node2) at (\xOffset, -\yOffset) {\fontSize $\tsi_2$};

\node[draw,align=center,minimum width=\wNode cm] (node11) at (2.2*\xOffset, 1.5*\yOffset) {\fontSize $\tsi_1$,$\tsr_1(0)$};

\node[draw,align=center,minimum width=\wNode cm] (node112) at (3.5*\xOffset, 2.5*\yOffset) {\fontSize $\tsi_1$,$\tsr_1(0)$ \\ $\tsi_2$};

\node[draw,align=center,minimum width=\wNode cm] (node1122) at (5*\xOffset, 1.5*\yOffset) {\fontSize $\tsi_1$,$\tsr_1(0)$ \\ $\tsi_2$,$\tsr_2(1)$};

\node[draw,align=center,minimum width=\wNode cm] (node22) at (2.2*\xOffset, -1.5*\yOffset) {\fontSize $\tsi_2$,$\tsr_2(0)$};

\node[draw,align=center,minimum width=\wNode cm] (node221) at (3.5*\xOffset, -2.5*\yOffset) {\fontSize $\tsi_1$ \\ $\tsi_2$,$\tsr_2(0)$};

\node[draw,align=center,minimum width=\wNode cm] (node2211) at (5*\xOffset, -1.5*\yOffset) {\fontSize $\tsi_1$,$\tsr_1(1)$ \\ $\tsi_2$,$\tsr_2(0)$};


\node[draw,align=center,minimum width=\wNode cm] (node12i) at (2.2*\xOffset, 0) {\fontSize $\tsi_1$ \\ $\tsi_2$};

\node[draw,align=center,minimum width=\wNode cm] (node12i2) at (3.5*\xOffset, 1) {\fontSize $\tsi_1$ \\ $\tsi_2$, $\tsr_2(1)$};

\node[draw,align=center,minimum width=\wNode cm] (node12i1) at (3.5*\xOffset, -1) {\fontSize $\tsi_1$, $\tsr_1(1)$ \\ $\tsi_2$};
% line

\draw[->] (init) -- (node1);

\draw [->] (init) -- node[above, rotate = 10] {$\tsi_1$} (node1);
\draw [->] (init) -- node[below, rotate = -10] {$\tsi_2$} (node2);

\draw [->] (node1) -- node[above, rotate = 10] {$\tsr_1(0)$} (node11);
\draw [->] (node2) -- node[below, rotate = -10] {$\tsr_2(0)$} (node22);
\draw [->] (node1) -- node[above, rotate = -10] {$\tsi_2$} (node12i);
\draw [->] (node2) -- node[below, rotate = 10] {$\tsi_1$} (node12i);

\draw [->] (node11) -- node[above, rotate = 10] {$\tsi_2$} (node112);
\draw [->] (node22) -- node[below, rotate = -10] {$\tsi_1$} (node221);

\draw [->] (node12i) -- node[below, rotate = 10] {$\tsr_2(1)$} (node12i2);
\draw [->] (node12i) -- node[below, rotate = -10] {$\quad\tsr_1(1)$} (node12i1);

\draw [->] (node12i) -- node[above, rotate = 25] {$\tsr_1(0)$} (node112);
\draw [->] (node12i) -- node[below, rotate = -20] {$\tsr_2(0)$} (node221);

\draw [->] (node112) -- node[above, rotate = -10] {$\tsr_2(1)$} (node1122);
\draw [->] (node12i2) -- node[below, rotate = 10] {$\tsr_1(0)$} (node1122);

\draw [->] (node12i1) -- node[above, rotate = -5] {$\tsr_2(0)$} (node2211);
\draw [->] (node221) -- node[below, rotate = 10] {$\tsr_1(1)$} (node2211);

\end{tikzpicture}

==> fig/Asynchrony_shared_memory.tex <==

%\usepackage{tikz}

%\usetikzlibrary{math}
%\usetikzlibrary{arrows.meta}

% ------------ NOTATIONS ------------ %

\newcommand{\tsi}{\ensuremath{\mathit{TS\_Inv}}\xspace}
\newcommand{\tsr}{\ensuremath{\mathit{TS\_Rep}}\xspace}

\newcommand{\wi}{\ensuremath{\mathit{W\_Inv}}\xspace}
\newcommand{\wre}{\ensuremath{\mathit{W\_Rep}}\xspace}

\newcommand{\ri}{\ensuremath{\mathit{R\_Inv}}\xspace}
\newcommand{\rre}{\ensuremath{\mathit{R\_Rep}}\xspace}

% ------------ MISC ------------ %

% \newcommand{\ie}{\textit{i.e.},\xspace}
% \newcommand{\eg}{\textit{e.g.},\xspace}
% \newcommand{\etc}{\textit{etc.}\xspace}

\begin{tikzpicture}
\tikzmath{
\lOne = 0;
\lTwo = 1;
\lThree = 2.5;
\lFour = 5;
\lFive = 7.5;
\lsix = 10;
\lseven = 11.5;
\xZero = 0;
\xOne = 1.5;
\xTwo = 3;
\xThree = 4.5;
\xFour = 6;
\xFive = 8.5;
\xOffset=4;
\yOffset=2;
\wNode=2;
}

\newcommand{\fontSize}{\small}

% Node
% Layer 1
\node[draw,align=center,minimum width=0.25* \xOffset cm] (init) at (\lOne *\xOffset, \xZero * \yOffset) {\fontSize $\varnothing$};

% Layer 2
\node[draw,align=center,minimum width=\wNode cm] (node1) at (\lTwo * \xOffset, \xTwo*\yOffset) {\fontSize $\wi_1(1)$};

\node[draw,align=center,minimum width=\wNode cm] (node2) at (\lTwo *\xOffset, \xZero * \yOffset) {\fontSize $\wi_2(2)$};

\node[draw,align=center,minimum width=\wNode cm] (node3) at (\lTwo *\xOffset, -\xTwo*\yOffset) {\fontSize $\ri_3$};

% Layer 3
\node[draw,align=center,minimum width=\wNode cm] (node21) at (\lThree * \xOffset, \xTwo * \yOffset) {\fontSize $\wi_1(1)$ \\ $\wi_2(2)$};

\node[draw,align=center,minimum width=\wNode cm] (node22) at (\lThree * \xOffset, \xZero * \yOffset) {\fontSize $\wi_2(2)$, $\wre_2$};

\node[draw,align=center,minimum width=\wNode cm] (node23) at (\lThree * \xOffset, -\xTwo *\yOffset) {\fontSize $\wi_2(2)$ \\ $\ri_3$};

\node[draw,align=center,minimum width=\wNode cm] (node11) at (\lThree * \xOffset, \xFour *\yOffset) {\fontSize $\wi_1(1)$, $\wre_1$};

\node[draw,align=center,minimum width=\wNode cm] (node13) at (\lThree * \xOffset, \xOne *\yOffset) {\fontSize $\wi_1(1)$ \\ $\ri_3$};

% Layer 4

\node[draw,align=center,minimum width=\wNode cm] (node211) at (\lFour * \xOffset, \xFour *\yOffset) {\fontSize $\wi_1(1)$, $\wre_1$ \\ $\wi_2(2)$};
\node[draw,align=center,minimum width=\wNode cm] (node212) at (\lFour * \xOffset, \xZero * \yOffset) {\fontSize $\wi_1(1)$ \\ $\wi_2(2)$, $\wre_2$};
\node[draw,align=center,minimum width=\wNode cm] (node213) at (\lFour * \xOffset, -\xOne *\yOffset) {\fontSize $\wi_1(1)$ \\ $\wi_2(2)$ \\ $\ri_3$};

\node[draw,align=center,minimum width=\wNode cm] (node113) at (\lFour * \xOffset, \xTwo *\yOffset) {\fontSize $\wi_1(1)$, $\wre_1$ \\ $\ri_3$};

\node[draw,align=center,minimum width=\wNode cm] (node133) at (\lFour * \xOffset, \xOne *\yOffset) {\fontSize $\wi_1(1)$ \\ $\ri_3$, $\rre_3(1)$};

\node[draw,align=center,minimum width=\wNode cm] (node223) at (\lFour * \xOffset, -\xTwo *\yOffset) {\fontSize $\wi_2(2)$, $\wre_2$ \\ $\ri_3$};

\node[draw,align=center,minimum width=\wNode cm] (node233) at (\lFour * \xOffset, -\xThree *\yOffset) {\fontSize $\wi_2(2)$ \\ $\ri_3$, $\rre_3(2)$};

% Layer 5
\node[draw,align=center,minimum width=\wNode cm] (node2131) at (\lFive * \xOffset, \xThree *\yOffset) {\fontSize $\wi_1(1)$, $\wre_1$ \\ $\wi_2(2)$ \\ $\ri_3$};

\node[draw,align=center,minimum width=\wNode cm] (node2132) at (\lFive * \xOffset, \xZero *\yOffset) {\fontSize $\wi_1(1)$ \\ $\wi_2(2)$, $\wre_2$ \\ $\ri_3$};

\node[draw,align=center,minimum width=\wNode cm] (node2133x) at (\lFive * \xOffset, -\xOne *\yOffset) {\fontSize $\wi_1(1)$ \\ $\wi_2(2)$ \\ $\ri_3$, $\rre_3(1)$};

\node[draw,align=center,minimum width=\wNode cm] (node2133y) at (\lFive * \xOffset, -\xTwo *\yOffset) {\fontSize $\wi_1(1)$ \\ $\wi_2(2)$ \\ $\ri_3$, $\rre_3(2)$};

\node[draw,align=center,minimum width=\wNode cm] (node1133) at (\lFive * \xOffset, \xTwo *\yOffset) {\fontSize $\wi_1(1)$, $\wre_1$ \\ $\ri_3$, $\rre_3(1)$};

\node[draw,align=center,minimum width=\wNode cm] (node2233) at (\lFive * \xOffset, -\xThree *\yOffset) {\fontSize $\wi_2(2)$, $\wre_2$ \\ $\ri_3$, $\rre_3(2)$};

\node[draw,align=center,minimum width=\wNode cm] (node2112) at (\lFive * \xOffset, \xFour *\yOffset) {\fontSize $\wi_1(1)$, $\wre_1$ \\ $\wi_2(2)$, $\wre_2$};


% Layer 6
\node[draw,align=center,minimum width=\wNode cm] (node11332) at (\lsix* \xOffset, \xThree *\yOffset) {\fontSize $\wi_1(1)$, $\wre_1$ \\ $\wi_2(2)$ \\ $\ri_3$, $\rre_3(1)$ };

\node[draw,align=center,minimum width=\wNode cm] (node22331) at (\lsix* \xOffset, -\xTwo *\yOffset) {\fontSize $\wi_1(1)$ \\ $\wi_2(2)$, $\wre_2$ \\ $\ri_3$, $\rre_3(2)$ };

\node[draw,align=center,minimum width=\wNode cm] (node22331x) at (\lsix* \xOffset, \xOne *\yOffset) {\fontSize $\wi_1(1)$ \\ $\wi_2(2)$, $\wre_2$ \\ $\ri_3$, $\rre_3(1)$ };

\node[draw,align=center,minimum width=\wNode cm] (node21123) at (\lsix* \xOffset, \xZero *\yOffset) {\fontSize $\wi_1(1)$, $\wre_1$  \\ $\wi_2(2)$, $\wre_2$ \\ $\ri_3$ };


\node[draw,align=center,minimum width=\wNode cm] (node21313y) at (\lsix* \xOffset, -\xOne *\yOffset) {\fontSize $\wi_1(1)$, $\wre_1$  \\ $\wi_2(2)$ \\ $\ri_3$, $\rre_3(2)$ };

% Layer 7

\node[draw,align=center,minimum width=\wNode cm] (nodeResult1) at (\lseven* \xOffset, \xOne *\yOffset) {\fontSize $\wi_1(1)$, $\wre_1$  \\ $\wi_2(2)$, $\wre_2$ \\ $\ri_3$, $\rre_3(1)$ };
\node[draw,align=center,minimum width=\wNode cm] (nodeResult2) at (\lseven* \xOffset, -\xOne *\yOffset) {\fontSize $\wi_1(1)$, $\wre_1$  \\ $\wi_2(2)$, $\wre_2$ \\ $\ri_3$, $\rre_3(2)$ };

% \node[draw,align=center,minimum width=\wNode cm] (node11) at (2.2*\xOffset, 1.5*\yOffset) {\fontSize $\tsi_1$,$\tsr_1(0)$};

% \node[draw,align=center,minimum width=\wNode cm] (node112) at (3.5*\xOffset, 2.5*\yOffset) {\fontSize $\tsi_1$,$\tsr_1(0)$ \\ $\tsi_2$};

% \node[draw,align=center,minimum width=\wNode cm] (node1122) at (5*\xOffset, 1.5*\yOffset) {\fontSize $\tsi_1$,$\tsr_1(0)$ \\ $\tsi_2$,$\tsr_2(1)$};

% \node[draw,align=center,minimum width=\wNode cm] (node22) at (2.2*\xOffset, -1.5*\yOffset) {\fontSize $\tsi_2$,$\tsr_2(0)$};

% \node[draw,align=center,minimum width=\wNode cm] (node221) at (3.5*\xOffset, -2.5*\yOffset) {\fontSize $\tsi_1$ \\ $\tsi_2$,$\tsr_2(0)$};

% \node[draw,align=center,minimum width=\wNode cm] (node2211) at (5*\xOffset, -1.5*\yOffset) {\fontSize $\tsi_1$,$\tsr_1(1)$ \\ $\tsi_2$,$\tsr_2(0)$};


% \node[draw,align=center,minimum width=\wNode cm] (node12i) at (2.2*\xOffset, 0) {\fontSize $\tsi_1$ \\ $\tsi_2$};

% \node[draw,align=center,minimum width=\wNode cm] (node12i2) at (3.5*\xOffset, 1) {\fontSize $\tsi_1$ \\ $\tsi_2$, $\tsr_2(1)$};

% \node[draw,align=center,minimum width=\wNode cm] (node12i1) at (3.5*\xOffset, -1) {\fontSize $\tsi_1$, $\tsr_1(1)$ \\ $\tsi_2$};
% line
% Layer 1

\draw [->] (init) -- node[above, rotate = 55] {$\wi_1(1)$} (node1);
\draw [->] (init) -- node[below, rotate = 0] {$\wi_2(2)$} (node2);
\draw [->] (init) -- node[below, rotate = -50] {$\ri_3$} (node3);

% Layer 2

\draw [->] (node1) -- node[above, rotate = 45] {$\wre_1$} (node11);
\draw [->] (node1) -- node[above, rotate = -25] {$\ri_3$} (node13);
\draw [->] (node1) -- node[above, rotate = 0] {$\wi_2(2)$} (node21);

\draw [->] (node2) -- node[above, rotate = 10] {$\wre_2$} (node22);
\draw [->] (node2) -- node[above, rotate = -45] {$\qquad\qquad\ri_3$} (node23);
\draw [->] (node2) -- node[above, rotate = 45] {$\wi_1(1)$} (node21);

\draw [->] (node3) -- node[below, rotate = 60] {$\qquad\wi_1(1)$} (node13);
\draw [->] (node3) -- node[above, rotate = 0] {$\wi_2(2)$} (node23);

% Layer 3
\draw [->] (node11) -- node[above, rotate = 0] {$\wi_2(2)$} (node211);
\draw [->] (node11) -- node[above, rotate = -30] {$\ri_3 \qquad\qquad\qquad$} (node113);

\draw [->] (node21) -- node[above, rotate = 30] {$\wre_1 \qquad\qquad\qquad$} (node211);
\draw [->] (node21) -- node[above, rotate = -30] {$ \qquad\qquad\qquad  \qquad\qquad\qquad \wre_2$} (node212);
\draw [->] (node21) -- node[above, rotate = -45] {$\ri_3$} (node213);

\draw [->] (node13) -- node[above, rotate = -30] {$\wi_2(2)  \qquad\qquad\qquad \qquad\qquad\qquad$} (node213);
\draw [->] (node13) -- node[above, rotate = 0] {$ \qquad\qquad\qquad \qquad\qquad\qquad\rre_3(1)$} (node133);
\draw [->] (node13) -- node[above, rotate = 15] {$\rre_3(1)$} (node113);

\draw [->] (node22) -- node[below, rotate = 0] {$\wi_1(1) \qquad\qquad\qquad$} (node212);
\draw [->] (node22) -- node[above, rotate = -30] {$\ri_3$} (node223);

\draw [->] (node23) -- node[above, rotate = 15] {$\wi_1(1)$} (node213);
\draw [->] (node23) -- node[above, rotate = 0] {$\wre_2$} (node223);
\draw [->] (node23) -- node[above, rotate = -15] {$\rre_3(2)$} (node233);

% Layer 4
\draw [->] (node213) -- node[above, rotate = 50] {$\wre_1$} (node2131);
\draw [->] (node213) -- node[above, rotate = 20] {$\wre_2$} (node2132);
\draw [->] (node213) -- node[above, rotate = 0] {$\rre_3(1)\qquad\qquad$} (node2133x);
\draw [->] (node213) -- node[below, rotate = -15] {$\rre_3(2)$} (node2133y);

\draw [->] (node113) -- node[above, rotate = 15] {$\wi_2(2)$} (node2131);
\draw [->] (node113) -- node[above, rotate = 0] {$\rre_3(1) \qquad\qquad\qquad$} (node1133);

\draw [->] (node133) -- node[above, rotate = 15] {$\wre_1$} (node1133);
\draw [->] (node133) -- node[above, rotate = -30] {$\wi_2(2)\qquad\qquad$} (node2133x);

\draw [->] (node223) -- node[above, rotate = 30] {$\qquad\qquad\qquad\qquad\wi_1(1)$} (node2132);
\draw [->] (node223) -- node[above, rotate = -15] {$\rre_3(2)\qquad\qquad\qquad\qquad$} (node2233);

\draw [->] (node211) -- node[above, rotate = -15] {$\ri_3$} (node2131);
\draw [->] (node211) -- node[above, rotate = 0] {$\wre_2$} (node2112);

\draw [->] (node212) -- node[above, rotate = 50] {$\wre_1 \qquad\qquad\qquad\qquad$} (node2112);
\draw [->] (node212) -- node[below, rotate = 0] {$\ri_3\qquad\qquad\qquad$} (node2132);

\draw [->] (node233) -- node[above, rotate = 15] {$\qquad\qquad\qquad\qquad\wi_1(1)$} (node2133y);
\draw [->] (node233) -- node[above, rotate = 0] {$\wre_2$} (node2233);

% Layer 5
\draw [->] (node1133) -- node[above, rotate = 15] {$\wi_2(2)$} (node11332);

\draw [->] (node2233) -- node[above, rotate = 15] {$\wi_1(1)$} (node22331);

\draw [->] (node2112) -- node[above, rotate = -50] {$\ri_3$} (node21123);

\draw [->] (node2131) -- node[above, rotate = -40] {$\wre_2\qquad\qquad$} (node21123);
\draw [->] (node2131) -- node[above, rotate = 0] {$\rre_3(1)$} (node11332);
\draw [->] (node2131) -- node[below, rotate = -50] {$\rre_3(2)\qquad\qquad\qquad\qquad\qquad$} (node21313y);

\draw [->] (node2132) -- node[above, rotate = 0] {$\wre_1\qquad\qquad\qquad$} (node21123);
\draw [->] (node2132) -- node[above, rotate = -30] {$\rre_3(2)$} (node22331);
\draw [->] (node2132) -- node[above, rotate = 15] {$\rre_3(1)$} (node22331x);

\draw [->] (node2133x) -- node[above, rotate = 50] {$\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\qquad\wre_1$} (node11332);
\draw [->] (node2133x) -- node[below, rotate = 30] {$\wre_2\qquad\qquad\qquad$} (node22331x);

\draw [->] (node2133y) -- node[above, rotate = 0] {$\wre_2$} (node22331);
\draw [->] (node2133y) -- node[above, rotate = 15] {$\wre_1$} (node21313y);

% Layer 6

\draw [->] (node11332) -- node[above, rotate = -45] {$\wre_2$} (nodeResult1);
\draw [->] (node22331x) -- node[above, rotate = 0] {$\wre_1$} (nodeResult1);
\draw [->] (node22331) -- node[above, rotate = 25] {$\wre_1$} (nodeResult2);
\draw [->] (node21313y) -- node[above, rotate = 0] {$\wre_2$} (nodeResult2);

\draw [->] (node21123) -- node[above, rotate = 25] {$\rre_3(1)$} (nodeResult1);
\draw [->] (node21123) -- node[above, rotate = -25] {$\rre_3(2)$} (nodeResult2);

\end{tikzpicture}


==> fig/bcast_hierarchy.tex <==
\begin{tikzpicture}
\tikzmath{
\xHOffset=3;
\yOffset=2.5;
\wNode=2.7;
}

% BROADCAST CONSISTENCIES
\node[draw,align=center,minimum width=\wNode cm] (rb) at (-\xHOffset,\yOffset) {Reliable\\broadcast};

\node[draw,align=center,minimum width=\wNode cm] (fb) at (-\xHOffset,0) {FIFO\\broadcast};

\node[draw,align=center,minimum width=\wNode cm] (cb) at (-\xHOffset,-\yOffset) {Causal\\broadcast};

\node[draw,align=center,minimum width=\wNode cm] (ab) at (\xHOffset,\yOffset) {Total-order\\broadcast};

\node[draw,align=center,minimum width=\wNode cm] (fab) at (\xHOffset,0) {FIFO total-order\\broadcast};

\node[draw,align=center,minimum width=\wNode cm] (cab) at (\xHOffset,-\yOffset) {Causal total-order\\broadcast};

% TOTAL ORDER SET
\draw[rounded corners,ultra thick,red,dashed] (-1.3,\yOffset+.7) rectangle (\xHOffset+3.4,-\yOffset-.7) {};
\node[red,align=center] at (\xHOffset+2.7,\yOffset+.1) {\bf Total\\\bf order};

% LINKS
\draw[->] (-\xHOffset-5,\yOffset) -- (rb);
\node[align=center] at (-\xHOffset-3,\yOffset) {\ProcessConsistency\\(Process order)};

\draw[->] (rb) -- (fb);
\node[align=center] at (-\xHOffset-1.7,\yOffset/2) {\FIFOConsistency\\(FIFO order)};
\draw[->] (fb) -- (cb);
\node[align=center] at (-\xHOffset-1.7,-\yOffset/2) {\CausalConsistency\\(Causal order)};

\draw[->] (ab) -- (fab);
\node[align=center] at (\xHOffset+1.7,\yOffset/2) {\FIFOConsistency\\(FIFO order)};
\draw[->] (fab) -- (cab);
\node[align=center] at (\xHOffset+1.7,-\yOffset/2) {\CausalConsistency\\(Causal order)};

\draw[->] (rb) -- (ab);
\node[align=center] at (0,\yOffset) {\Serializability\\(Total order)};
\draw[->] (fb) -- (fab);
\node[align=center] at (0,0) {\Serializability\\(Total order)};
\draw[->] (cb) -- (cab);
\node[align=center] at (0,-\yOffset) {\Serializability\\(Total order)};


\end{tikzpicture}

==> fig/cons_graph.tex <==
\begin{tikzpicture}
    
\tikzmath{
\xOffset=3.15;
\yOffset=1;
}

\newcommand{\fontSize}{\small}

% CLASSIC LINEARIZABILITY

\node[draw] (lin) at (0,0) {\fontSize\Linearizability};

\node[draw] (slin) at (-\xOffset,\yOffset) {\fontSize\SetLinearizability};

\node[draw] (ilin) at (-2*\xOffset,\yOffset) {\fontSize\IntLinearizability};

% RELATIVISTIC LINEARIZABILITY

\node[draw] (rlin) at (0,\yOffset) {\fontSize\RLinearizability};

\node[draw] (rslin) at (-\xOffset,2*\yOffset) {\fontSize\RSetLinearizability};

\node[draw] (rilin) at (-2*\xOffset,2*\yOffset) {\fontSize\RIntLinearizability};

% OTHER TOTAL ORDER CONSISTENCIES

\node[draw] (seq) at (-\xOffset,-\yOffset) {\fontSize\SequentialConsistency};

\node[draw] (ser) at (-2*\xOffset,-\yOffset) {\fontSize\Serializability};

% OTHER CONSISTENCIES

\node[draw] (caus) at (-\xOffset,0) {\fontSize\CausalConsistency};

\node[draw] (fifo) at (-2*\xOffset,0) {\fontSize\FIFOConsistency};

\node[draw] (def) at (-3*\xOffset,0) {\fontSize\ProcessConsistency};

% LINKS

\draw[->] (def) -- (fifo);
\draw[->] (fifo) -- (caus);
\draw[->] (caus) -- (seq);
\draw[->] (ser) -- (seq);
\draw[->] (seq.north east) -- (lin.south west);

\draw[->] (ilin) -- (slin);
\draw[->] (slin.south east) -- (lin.north west);

\draw[->] (rilin) -- (ilin);
\draw[->] (rilin) -- (rslin);
\draw[->] (rslin) -- (slin);
\draw[->] (rslin.south east) -- (rlin.north west);
\draw[->] (rlin) -- (lin);
    
\end{tikzpicture}

==> fig/data_model.tex <==
\begin{tikzpicture}
    
\tikzmath{
\xOffset = 4;
\yOffset = 2.1;
}

% opex-event invocation link
\draw (0,.15) -- (\xOffset,.15);
\node at (\xOffset-.9,.3) {\scriptsize 0..1};
\node at (\xOffset-1.4,.3) {\scriptsize \inv};
\node at (1,.3) {\scriptsize 0..1};

% opex-event return link
\draw (0,-.15) -- (\xOffset,-.15);
\node at (\xOffset-.9,-.3) {\scriptsize 0..1};
\node at (\xOffset-1.4,-.3) {\scriptsize \res};
\node at (1,-.3) {\scriptsize 0..1};

% order-event event1 link
\draw (\xOffset-.15,\yOffset) -- (\xOffset-.15,0);
\node at (\xOffset-.3,.6) {\scriptsize 1};
\node at (\xOffset-.4,.85) {\scriptsize \ei};
\node at (\xOffset-.3,\yOffset-.5) {\scriptsize 1};

% order-event event2 link
\draw (\xOffset+.15,\yOffset) -- (\xOffset+.15,0);
\node at (\xOffset+.3,.6) {\scriptsize 1};
\node at (\xOffset+.4,.85) {\scriptsize \eii};
\node at (\xOffset+.3,\yOffset-.5) {\scriptsize 1};

% first row
\node[draw,thick,minimum height=.7cm] (object) at (-\xOffset,\yOffset) {\Objects};
\node[draw,thick,align=left,minimum height=.7cm] (process) at (0,\yOffset) {\Processes\\\small\type};
\draw (-.85,\yOffset) -- (.85,\yOffset);
\node[draw,thick,fill=white,minimum height=.7cm] (order) at (\xOffset,\yOffset) {\EventOrder};

% second row
\node[draw,thick,align=left,minimum height=.7cm] (operation) at (-\xOffset,0) {\Operations\\\small\name, \type,\\\small\validp, \safep, \livep};
\draw (-\xOffset-.95,.2) -- (-\xOffset+.95,.2);
\node[draw,thick,fill=white,minimum height=.7cm] (opex) at (0,0) {\OpExes};
\node[draw,thick,fill=white,align=left,minimum height=.7cm] (event) at (\xOffset,0) {\Events\\\small\val};
\draw (\xOffset-.63,0) -- (\xOffset+.63,0);

% operation-object link
\draw (operation) -- (object);
\node at (-\xOffset-.2,\yOffset-.5) {\scriptsize 1};
\node at (-\xOffset+.3,\yOffset-.52) {\scriptsize \obj};
\node at (-\xOffset-.2,1) {\scriptsize *};

% opex-operation link
\draw (opex) -- (operation);
\node at (-\xOffset+1.15,.2) {\scriptsize 1};
\node at (-\xOffset+1.2,-.2) {\scriptsize \op};
\node at (-.9,.15) {\scriptsize *};

% opex-process link
\draw (opex) -- (process);
\node at (-.2,\yOffset-.68) {\scriptsize 1};
\node at (.35,\yOffset-.7) {\scriptsize \proc};
\node at (-.2,.5) {\scriptsize *};
    
\end{tikzpicture}

==> fig/fifo_order.tex <==
\begin{tikzpicture}
    
\tikzmath{
\yOffset=1.75;
\xLength=7;
\circleR=.6;
}

\node (pi) at (0,\yOffset) {$p_i$};
\node (pj) at (0,0) {$p_j$};

\node[circle,draw,minimum size=\circleR cm] (oi1) at (\xLength/2-2,\yOffset) {};
\node[circle,draw,minimum size=\circleR cm] (oi2) at (\xLength/2-.5,\yOffset) {};
\node[circle,draw,minimum size=\circleR cm] (oj1) at (\xLength/2+.5,0) {};
\node[circle,draw,minimum size=\circleR cm] (oj2) at (\xLength/2+2,0) {};

\draw[->,dashed] (pi) -- (oi1) (oi2) -- (\xLength,\yOffset);
\draw[->,dashed] (pj) -- (oj1) (oj2) -- (\xLength,0);

\node at (\xLength/2-2,\yOffset) {$o_i$};
\node at (\xLength/2-.5,\yOffset) {$o_i'$};
\node at (\xLength/2+.5,0) {$o_j$};
\node at (\xLength/2+2,0) {$o_j'$};

\draw[->] (oi1) -- (oi2);
\draw[->] (oj1) -- (oj2);

\draw[->] (oi1) -- (oj2);
\draw[->] (oi2) -- (oj1);

% \draw[-to,shorten >=-1pt] (oi1) -- (oj1);
% \draw[dotted,thick] (oi1) -- (oj1);
% \draw[->,line width=0] (oi2) -- (oj2);
% \draw[dotted,thick] (oi2) -- (oj2);

\draw[->,dotted,thick] (oi1) -- (oj1);
\draw[->,dotted,thick] (oi2) -- (oj2);
    
\end{tikzpicture}

==> fig/interval-linearizability.tex <==
\begin{tikzpicture}
    
\tikzmath{
\xLength=6;
\yOffset=.6;
\circleR=.2;
\xLin1 = 1.8;
\xLin2 = 3.5;
}

\newcommand{\fontSize}{\footnotesize}

\node (p1) at (0, 3*\yOffset) {$p_1$};
\node (p2) at (0, 2*\yOffset) {$p_2$};
\node (p3) at (0, \yOffset) {$p_3$};
\node (time) at (.2, .05) {\textbf{time}};

\node (time) at (4.5, -.2) {\fontSize linearization points};

\draw[->] (.2, 3*\yOffset) -- (\xLength, 3*\yOffset);
\draw[->] (.2, 2*\yOffset) -- (\xLength, 2*\yOffset);
\draw[->] (.2, \yOffset) -- (\xLength, \yOffset);
\draw[->,thick] (.6, 0) -- (\xLength, 0);

\node (prop1) at (2, 3*\yOffset+.2) {\fontSize $\propose(1)/\{1,2\}$};
\node (prop2) at (3.2, 2*\yOffset+.2) {\fontSize $\propose(2)/\{1,2,3\}$};
\node (prop3) at (4.8, \yOffset+.2) {\fontSize $\propose(3)/\{1,2,3\}$};

\draw[latex-latex,line width=.05cm,blue] (.7, 3*\yOffset) -- (2.5, 3*\yOffset);
\draw[latex-latex,line width=.05cm,blue] (1.3, 2*\yOffset) -- (4, 2*\yOffset);
\draw[latex-latex,line width=.05cm,blue] (3, \yOffset) -- (5.2, \yOffset);

% linearization point 1
\node[circle,fill=purple,minimum size=\circleR cm,inner sep=0pt] (lin1p1) at (\xLin1, 3*\yOffset) {};
\node[circle,fill=purple,minimum size=\circleR cm,inner sep=0pt] (lin1p2) at (\xLin1, 2*\yOffset) {};
\node[circle,fill=purple,minimum size=\circleR cm,inner sep=0pt] (lin1t) at (\xLin1, 0) {};
\draw[-latex,line width=.05cm,purple] (\xLin1, 3*\yOffset) -- (\xLin1, .05);

% linearization point 2
\node[circle,fill=purple,minimum size=\circleR cm,inner sep=0pt] (lin2p2) at (\xLin2, 2*\yOffset) {};
\node[circle,fill=purple,minimum size=\circleR cm,inner sep=0pt] (lin2p3) at (\xLin2, \yOffset) {};
\node[circle,fill=purple,minimum size=\circleR cm,inner sep=0pt] (lin2t) at (\xLin2, 0) {};
\draw[-latex,line width=.05cm,purple] (\xLin2, 2*\yOffset) -- (\xLin2, .05);

\end{tikzpicture}

==> fig/light_cones.tex <==
\begin{tikzpicture}
\tikzmath{
% axes
\hFig = 4;
\wFig = 9;
% event A
\xEvtA = 4.5;
\yEvtA = 2;
% event B
\xEvtB = 4.5;
\yEvtB = .5;
% light cones
\lCone = 3;
\hhCone = 1.25;
\wEllipse = .3;
}

% axes
\node at (-.7,\hFig/2) {space};
\draw[<->,thick] (0,.5) -- (0,\hFig-.5);

\node at (\wFig/2,-.3) {time};
\draw[->,thick] (.5,0) -- (\wFig-.5,0);

% event A
\node[circle,fill,inner sep=0cm,minimum size=.15cm] (evtA) at (\xEvtA,\yEvtA) {};

\node (evtAlabel) at (\xEvtA,\yEvtA+1) {event $e$};
\draw[->,dashed,semithick] (evtAlabel) -- (evtA);

% light cones
\draw[semithick] (\xEvtA-\lCone,\yEvtA+\hhCone) -- (\xEvtA+\lCone,\yEvtA-\hhCone);
\draw[semithick] (\xEvtA-\lCone,\yEvtA-\hhCone) -- (\xEvtA+\lCone,\yEvtA+\hhCone);

\begin{scope}
\clip (\xEvtA-\lCone+\wEllipse+.1,\yEvtA+\hhCone+.1) rectangle (\xEvtA-\lCone,\yEvtA-\hhCone-.1);
\draw[semithick,dashed] (\xEvtA-\lCone,\yEvtA) circle ({\wEllipse} and \hhCone);
\end{scope}

\begin{scope}
\clip (\xEvtA-\lCone-\wEllipse-.1,\yEvtA+\hhCone+.1) rectangle (\xEvtA-\lCone,\yEvtA-\hhCone-.1);
\draw[semithick] (\xEvtA-\lCone,\yEvtA) circle ({\wEllipse} and \hhCone);
\end{scope}

\draw[semithick] (\xEvtA+\lCone,\yEvtA) circle ({\wEllipse} and \hhCone);

% light cones labels
\node[align=center] at (\xEvtA-2*\lCone/3+.2,\yEvtA) {past\\light cone};
\node[align=center] at (\xEvtA+2*\lCone/3-.2,\yEvtA) {future\\light cone};
\node at (\xEvtA,\yEvtA-.75) {anticone};

% event B
\node[circle,fill,inner sep=0cm,minimum size=.15cm] (evtB) at (\xEvtB,\yEvtB) {};

\node (evtBlabel) at (\xEvtB+2,\yEvtB) {event $e'$};
\draw[->,dashed,semithick] (evtBlabel) -- (evtB);
\end{tikzpicture}

==> fig/mem_hierarchy.tex <==
\begin{tikzpicture}
\tikzmath{
\xOffset=4.4;
\yOffset=2;
\wNode=1.8;
}

\newcommand{\fontSize}{\small}

% MEMORY CONSISTENCIES
% \node[align=center,minimum width=\wNode cm] (phantom) at (0,\yOffset) {\phantom{\fontSize hello}\\\phantom{\fontSize world}};

\node[draw,align=center,minimum width=\wNode cm] (pram) at (0,0) {\fontSize PRAM\\\fontSize memory};

\node[draw,align=center,minimum width=\wNode cm] (caus) at (\xOffset,0) {\fontSize Causal\\\fontSize memory};

\node[draw,align=center,minimum width=\wNode cm] (seq) at (2*\xOffset,0) {\fontSize Sequential\\\fontSize memory};

% \node[draw,align=center,minimum width=\wNode cm] (atom) at (2*\xOffset,\yOffset) {\fontSize Atomic\\\fontSize memory};
\node[draw,align=center,minimum width=\wNode cm] (atom) at (3*\xOffset,0) {\fontSize Atomic\\\fontSize memory};

% TOTAL ORDER SET
% \draw[rounded corners,ultra thick,red,dashed] (2*\xOffset-3.8,\yOffset+.7) rectangle (2*\xOffset+1.2,-.7) {};
% \node[red] at (2*\xOffset-2.7,\yOffset+.3) {\fontSize\bf Total order};
\draw[rounded corners,ultra thick,red,dashed] (2*\xOffset-3.3,.7) rectangle (3*\xOffset+1.2,-.7) {};
\node[red] at (3*\xOffset/2,-.4) {\fontSize\bf Total order};

% LINKS
% \draw[->] (phantom) -- (pram);
% \node[align=center] at (1.5,\yOffset/2) {\fontSize\FIFOConsistency};
\draw[->] (0,-1) -- (pram);
\node[align=center] at (1.2,-.8) {\fontSize\FIFOConsistency};

\draw[->] (pram) -- (caus);
\node[align=center] at (\xOffset/2,0) {\fontSize\CausalConsistency\\};

\draw[->] (caus) -- (seq);
\node[align=center] at (3*\xOffset/2,0) {\fontSize\SequentialConsistency\\};

\draw[->] (seq) -- (atom);
% \node[align=center] at (2*\xOffset-1.3,\yOffset/2) {\fontSize\Linearizability};
\node[align=center] at (5*\xOffset/2,0) {\fontSize\Linearizability\\};

\end{tikzpicture}

==> fig/min_version/bcast_hierarchy_acm.tex <==
\begin{tikzpicture}
\tikzmath{
\yOffset=1.8;
\wNode=0;%1.3;
%
\xFIFO=3.6;
\xCausal=7.2;
\xLin=9.9;
%
\xMid1=(\xCausal+\xFIFO)/2-.05;
\xMid2=\xLin-1;
}

\newcommand{\fontSize}{\tiny}

% BROADCAST CONSISTENCIES
\node[draw,align=center,minimum width=\wNode cm] (rb) at (0,0) {\fontSize Reliable\\\fontSize broadcast};

\node[draw,align=center,minimum width=\wNode cm] (fb) at (\xFIFO, 0) {\fontSize FIFO\\\fontSize broadcast};

\node[draw,align=center,minimum width=\wNode cm] (cb) at (\xCausal, 0) {\fontSize Causal\\\fontSize broadcast};

\node[draw,align=center,minimum width=\wNode cm] (tb) at (0, \yOffset) {\fontSize Total-order\\\fontSize (TO) broadcast};

\node[draw,align=center,minimum width=\wNode cm] (ftb) at (\xFIFO, \yOffset) {\fontSize FIFO TO\\\fontSize broadcast};

\node[draw,align=center,minimum width=\wNode cm] (ctb) at (\xCausal, \yOffset) {\fontSize Causal TO\\\fontSize broadcast};

\node[draw,align=center,minimum width=\wNode cm] (lb) at (\xLin, 0) {\fontSize Linearizable\\\fontSize broadcast};

% TOTAL ORDER SET
% \draw[rounded corners,ultra thick,red,dashed] (-1.1,\yOffset+.7) rectangle (\xHOffset+2.6,-\yOffset-.7) {};
% \node[red,align=center] at (0,\yOffset/2) {\fontSize\bf Total order};

% LINKS
\draw[->] (-2.85,0) -- (rb);
\node[align=center] at (-1.8,0) {\fontSize\ProcessConsistency\\\fontSize(Process order)};

\draw[->] (rb) -- (fb);
\node[align=center] at (\xFIFO/2, 0) {\fontSize\FIFOConsistency\\\fontSize(FIFO order)};
\draw[->] (fb) -- (cb);
\node[align=center] at (\xMid1, 0) {\fontSize\CausalConsistency\\\fontSize(Causal order)};

\draw[->] (tb) -- (ftb);
\node[align=center] at (\xFIFO/2+.15, \yOffset) {\fontSize\FIFOConsistency\\\fontSize(FIFO order)};
\draw[->] (ftb) -- (ctb);
\node[align=center] at (\xMid1, \yOffset) {\fontSize\CausalConsistency\\\fontSize(Causal order)};

\draw[->] (rb) -- (tb);
\node[align=center] at (-.9, \yOffset/2) {\fontSize\Serializability\\\fontSize(Total order)};
\draw[->] (fb) -- (ftb);
\node[align=center] at (\xFIFO-.9, \yOffset/2) {\fontSize\Serializability\\\fontSize(Total order)};
\draw[->] (cb) -- (ctb);
\node[align=center] at (\xCausal-.9, \yOffset/2) {\fontSize\Serializability\\\fontSize(Total order)};

\draw[->] (ctb) -- (\xLin, \yOffset) -- (lb);
\node[align=center] at (\xMid2, \yOffset) {\fontSize\Linearizability\\\fontSize(History order)};


\end{tikzpicture}

==> fig/min_version/cons_graph.tex <==
\begin{tikzpicture}
    
\tikzmath{
\xOffset=3.2;
\yOffset=.75;
}

\newcommand{\fontSize}{\footnotesize}

% LEGALITY

\node[draw] (leg) at (0,\yOffset) {\fontSize\Legality};

% TOTAL ORDER CONSISTENCIES

\node[draw] (ser) at (\xOffset,\yOffset) {\fontSize\Serializability};

\node[draw] (seq) at (2*\xOffset,\yOffset) {\fontSize\SequentialConsistency};

\node[draw] (lin) at (3*\xOffset,\yOffset) {\fontSize\Linearizability};

% OTHER CONSISTENCIES

\node[draw] (proc) at (0,0) {\fontSize\ProcessConsistency};

\node[draw] (fifo) at (\xOffset,0) {\fontSize\FIFOConsistency};

\node[draw] (caus) at (2*\xOffset,0) {\fontSize\CausalConsistency};

% Set- and Interval- LINEARLIZABILITY
\node[draw] (intlin) at (\xOffset,2*\yOffset) {\fontSize\IntLinearizability};

\node[draw] (setlin) at (2*\xOffset,2*\yOffset) {\fontSize\SetLinearizability};



% TOTAL ORDER SET
\draw[rounded corners,ultra thick,red,dashed] (\xOffset-1.2,\yOffset+.35) rectangle (3*\xOffset+1.2,\yOffset-.35) {};
\node[red] at (3*\xOffset,.2) {\fontSize\bf Total order};

% LINKS
\draw[->] (leg) -- (proc);
\draw[->] (leg) -- (ser);
\draw[->] (proc) -- (fifo);
\draw[->] (fifo) -- (caus);
\draw[->] (caus) -- (seq);
\draw[->] (ser) -- (seq);
\draw[->] (seq) -- (lin);

\draw[->] (leg) -- (0,2*\yOffset) -- (intlin);
\draw[->] (intlin) -- (setlin);
\draw[->] (setlin) -- (3*\xOffset,2*\yOffset) -- (lin);
    
\end{tikzpicture}

==> fig/min_version/data_model_acm.tex <==
\begin{tikzpicture}
    
\tikzmath{
\xObj = -6.7;
\xOpe = -4.3;
\xProc = -2.1;
\xOpex = 0;
\xEvt = 2.9;
\xOrd = 5.5;
%
\yProc = .7;
}

\newcommand{\titleSize}{\normalsize}

% opex-event invocation link
\draw (\xOpex, .15) -- (\xEvt,.15);
\node at (\xEvt-.9, .3) {\scriptsize 0..1};
\node at (\xEvt-1.35, .3) {\scriptsize \inv};
\node at (\xOpex+.95, .3) {\scriptsize 0..1};

% opex-event response link
\draw (\xOpex, -.15) -- (\xEvt,-.15);
\node at (\xEvt-.9, -.3) {\scriptsize 0..1};
\node at (\xEvt-1.35, -.32) {\scriptsize \res};
\node at (\xOpex+.95, -.3) {\scriptsize 0..1};

% order-event event1 link
\draw (\xOrd, .15) -- (\xEvt,.15);
\node at (\xEvt+.75, .3) {\scriptsize 1};
\node at (\xEvt+1, .3) {\scriptsize \ei};
\node at (\xOrd-1.15, .25) {\scriptsize *};

% order-event event2 link
\draw (\xOrd, -.15) -- (\xEvt,-.15);
\node at (\xEvt+.75, -.3) {\scriptsize 1};
\node at (\xEvt+1, -.3) {\scriptsize \eii};
\node at (\xOrd-1.15, -.35) {\scriptsize *};

% operation-object link
\draw (\xOpe, 0) -- (\xObj, 0);
\node at (\xObj+.8, .2) {\scriptsize 1};
\node at (\xObj+.9, -.2) {\scriptsize \obj};
\node at (\xOpe-1.08, .15) {\scriptsize *};

% opex-operation link
\draw (\xOpex, 0) -- (\xOpe, 0);
\node at (\xOpe+1.05, -.15) {\scriptsize 1};
\node at (\xOpe+1.12, .15) {\scriptsize \op};
\node at (\xOpex-.85, -.15) {\scriptsize *};

% sets
\node[draw,thick,fill=white,minimum height=.7cm] (object) at (\xObj, 0) {\titleSize\Objects};

\node[draw,thick,fill=white,align=left,minimum height=.7cm] (operation) at (\xOpe, .3) {\titleSize\Operations\\\small\name, \type,\\\small\validp, \safep, \livep};
\draw (\xOpe-.94, .5) -- (\xOpe+.94,.5);

\node[draw,thick,align=left,minimum height=.7cm] (process) at (\xProc,\yProc) {\titleSize\Processes\\\small\type};
\draw (\xProc-.82, \yProc) -- (\xProc+.82,\yProc);

\node[draw,thick,fill=white,minimum height=.7cm] (opex) at (\xOpex, 0) {\titleSize\OpExes};

\node[draw,thick,fill=white,align=left,minimum height=.7cm] (event) at (\xEvt, 0) {\titleSize\Events\\\small\val};
\draw (\xEvt-.63, 0) -- (\xEvt+.63,0);

\node[draw,thick,fill=white,minimum height=.7cm] (order) at (\xOrd, 0) {\titleSize\EventOrder};

% opex-process link
\draw (opex) -- (process);
\node at (\xProc+.95, \yProc-.5) {\scriptsize 1};
\node at (\xProc+1.13, \yProc-.1) {\scriptsize \proc};
\node at (\xOpex-.85, .15) {\scriptsize *};
    
\end{tikzpicture}

==> fig/min_version/mem_hierarchy_acm.tex <==
\begin{tikzpicture}
\tikzmath{
\xCaus=4.4;
\xSeq=8.4;
\xAtom=12.3;
\yOffset=2;
\wNode=1.5;
}

\newcommand{\fontSize}{\small}

% MEMORY CONSISTENCIES
% \node[align=center,minimum width=\wNode cm] (phantom) at (0,\yOffset) {\phantom{\fontSize hello}\\\phantom{\fontSize world}};

\node[draw,align=center,minimum width=\wNode cm] (pram) at (0,0) {\fontSize PRAM\\\fontSize memory};

\node[draw,align=center,minimum width=\wNode cm] (caus) at (\xCaus,0) {\fontSize Causal\\\fontSize memory};

\node[draw,align=center,minimum width=\wNode cm] (seq) at (\xSeq,0) {\fontSize Sequential\\\fontSize memory};

% \node[draw,align=center,minimum width=\wNode cm] (atom) at (2*\xOffset,\yOffset) {\fontSize Atomic\\\fontSize memory};
\node[draw,align=center,minimum width=\wNode cm] (atom) at (\xAtom,0) {\fontSize Atomic\\\fontSize memory};

% TOTAL ORDER SET
% \draw[rounded corners,ultra thick,red,dashed] (2*\xOffset-3.8,\yOffset+.7) rectangle (2*\xOffset+1.2,-.7) {};
% \node[red] at (2*\xOffset-2.7,\yOffset+.3) {\fontSize\bf Total order};
% \draw[rounded corners,ultra thick,red,dashed] (2*\xOffset-3.3,.7) rectangle (3*\xOffset+1.2,-.7) {};
% \node[red] at (3*\xOffset/2,-.4) {\fontSize\bf Total order};

% LINKS
% \draw[->] (phantom) -- (pram);
% \node[align=center] at (1.5,\yOffset/2) {\fontSize\FIFOConsistency};
\draw[->] (0,-1) -- (pram);
\node[align=center] at (1.35,-.8) {\fontSize\FIFOConsistency};

\draw[->] (pram) -- (caus);
\node[align=center] at (\xCaus/2-.05,0) {\fontSize\CausalConsistency\\};

\draw[->] (caus) -- (seq);
\node[align=center] at (\xSeq/2+\xCaus/2-.05,0) {\fontSize\SequentialConsistency\\};

\draw[->] (seq) -- (atom);
% \node[align=center] at (2*\xOffset-1.3,\yOffset/2) {\fontSize\Linearizability};
\node[align=center] at (\xAtom/2+\xSeq/2,0) {\fontSize\Linearizability\\};
\end{tikzpicture}

==> fig/set-linearizability.tex <==
\begin{tikzpicture}
    
\tikzmath{
\xLength=6;
\yOffset=.6;
\circleR=.2;
\xLin1 = 1.8;
\xLin2 = 4.3;
}

\newcommand{\fontSize}{\footnotesize}

\node (p1) at (0, 3*\yOffset) {$p_1$};
\node (p2) at (0, 2*\yOffset) {$p_2$};
\node (p3) at (0, \yOffset) {$p_3$};
\node (time) at (.2, .05) {\textbf{time}};

\node (time) at (4.5, -.2) {\fontSize linearization points};

\draw[->] (.2, 3*\yOffset) -- (\xLength, 3*\yOffset);
\draw[->] (.2, 2*\yOffset) -- (\xLength, 2*\yOffset);
\draw[->] (.2, \yOffset) -- (\xLength, \yOffset);
\draw[->,thick] (.6, 0) -- (\xLength, 0);

\node (prop1) at (2, 3*\yOffset+.2) {\fontSize $\propose(1)/\{1,2\}$};
\node (prop2) at (3.2, 2*\yOffset+.2) {\fontSize $\propose(2)/\{1,2\}$};
\node (prop3) at (4.5, \yOffset+.2) {\fontSize $\propose(3)/\{1,2,3\}$};

\draw[latex-latex,line width=.05cm,blue] (.7, 3*\yOffset) -- (2.5, 3*\yOffset);
\draw[latex-latex,line width=.05cm,blue] (1.3, 2*\yOffset) -- (3, 2*\yOffset);
\draw[latex-latex,line width=.05cm,blue] (3.5, \yOffset) -- (5.5, \yOffset);

% linearization point 1
\node[circle,fill=purple,minimum size=\circleR cm,inner sep=0pt] (lin1p1) at (\xLin1, 3*\yOffset) {};
\node[circle,fill=purple,minimum size=\circleR cm,inner sep=0pt] (lin1p2) at (\xLin1, 2*\yOffset) {};
\node[circle,fill=purple,minimum size=\circleR cm,inner sep=0pt] (lin1t) at (\xLin1, 0) {};
\draw[-latex,line width=.05cm,purple] (\xLin1, 3*\yOffset) -- (\xLin1, .05);

% linearization point 2
\node[circle,fill=purple,minimum size=\circleR cm,inner sep=0pt] (lin2p3) at (\xLin2, \yOffset) {};
\node[circle,fill=purple,minimum size=\circleR cm,inner sep=0pt] (lin2t) at (\xLin2, 0) {};
\draw[-latex,line width=.05cm,purple] (\xLin2, \yOffset) -- (\xLin2, .05);

\end{tikzpicture}

==> fig/sys_archi.tex <==
\begin{tikzpicture}
    
\tikzmath{
% object
\objectH=1.5;
\objectW=6;
% processes
\xOffset=1.7;
\circleR=.7;
\arrowOffset=.15;
\crossHW = .2;
}

% shape macros

\newcommand{\procCircle}[3]{
\node[draw,circle,minimum height=\objectH cm,minimum size=\circleR cm] (#3) at (#1,#2) {};
\draw[->] (#1-\arrowOffset,#2+.2) -- (#1-\arrowOffset,#2-\arrowOffset);
\draw[->] (#1+\arrowOffset,#2-.2) -- (#1+\arrowOffset,#2+\arrowOffset);
}

\newcommand{\redCross}[2]{
\draw[ultra thick,red] (#1-\crossHW,#2+\crossHW) -- (#1+\crossHW,#2-\crossHW); 
\draw[ultra thick,red] (#1-\crossHW,#2-\crossHW) -- (#1+\crossHW,#2+\crossHW);
}

% labels
\node[align=center] at (-4.7,\objectH/2) {object\\interface};

\node (correctLabel) at (-1,2) {correct processes};
\node (faultyLabel) at (2,2) {faulty process};

% object
\node[draw,minimum height=\objectH cm,minimum width=\objectW cm] at (0,0) {OBJECT};

\draw[very thick,dashed,blue] (-\objectW/2-1,\objectH/2) -- (\objectW/2+1,\objectH/2);

% processes
\procCircle{-\xOffset}{\objectH/2}{p1}
\procCircle{0}{\objectH/2}{p2}
\procCircle{\xOffset}{\objectH/2}{p3}
\redCross{\xOffset}{\objectH/2}

% arrows
\draw[->,dashed] (correctLabel) to[bend right] (p1);
\draw[->,dashed] (correctLabel) to[bend left] (p2);
\draw[->,dashed] (faultyLabel) to[bend left] (p3);

\end{tikzpicture}
